Mixed-state quantum anomaly and multipartite entanglement

Quantum entanglement measures of many-body states have been increasingly useful to characterize phases of matter. Here we explore a surprising connection between mixed state entanglement and 't Hooft anomaly. More specifically, we consider lattice systems in $d$ space dimensions with anomalous symmetry $G$ where the anomaly is characterized by an invariant in the group cohomology $H^{d+2}(G,U(1))$. We show that any mixed state $\rho$ that is strongly symmetric under $G$, in the sense that $G\rho\propto\rho$, is necessarily $(d+2)$-nonseparable, i.e. is not the mixture of tensor products of $d+2$ states in the Hilbert space. Furthermore, such states cannot be prepared from any $(d+2)$-separable states using finite-depth local quantum channels, so the nonseparability is long-ranged in nature. We provide proof of these results in $d\leq1$, and plausibility arguments in $d>1$. The anomaly-nonseparability connection thus allows us to generate simple examples of mixed states with nontrivial long-ranged multipartite entanglement. In particular, in $d=1$ we found an example of intrinsically mixed quantum phase, in the sense that states in this phase cannot be two-way connected to any pure state through finite-depth local quantum channels. We also analyze mixed anomaly involving both strong and weak symmetries, including systems constrained by the Lieb-Schultz-Mattis type of anomaly. We find that, while strong-weak mixed anomaly in general does not constrain quantum entanglement, it does constrain long-range correlations of mixed states in nontrivial ways. Namely, such states are not symmetrically invertible and not gapped Markovian, generalizing familiar properties of anomalous pure states.

==> 4_dots.tex <==
\begin{tikzpicture}
    % Define the size of the dots and the square
    \def\dotradius{0.05cm}
    \def\squaresize{1cm}
    \def\linewidth{1}
    \def\circleradius{0.75*\squaresize}
    \def\circlewidth{2}

    % Define the colors.
    % Colorblind-friendly color scheme by Wong. Paper: https://www.nature.com/articles/nmeth.1618 . Interactive tool: https://davidmathlogic.com/colorblind/#%23D81B60-%231E88E5-%23FFC107-%23004D40
    \definecolor{colorA}{HTML}{55AFE0}
    \definecolor{colorB}{HTML}{FFAE00}
    \definecolor{colorC}{HTML}{009E73}
    % \definecolor{colorD}{HTML}{CC79A7} Used for other figures

    \begin{scope}
        % Draw the dots
        \fill (0, 0) circle (\dotradius);
        \fill (0, \squaresize) circle (\dotradius);
        \fill (\squaresize, 0) circle (\dotradius);
        \fill (\squaresize, \squaresize) circle (\dotradius);
    
        % Draw the squares
        \draw[color=colorC,rounded corners, line width=\linewidth] (\squaresize*3/4, -\squaresize/4) rectangle (1.25*\squaresize, \squaresize/4);
        \draw[color=colorB,rounded corners, line width=\linewidth] (\squaresize*3/4, \squaresize*3/4) rectangle (1.25*\squaresize, 1.25*\squaresize);
    
        % Draw the rectangle
        \draw[color=colorA,rounded corners, line width=\linewidth] (-\squaresize/4, -\squaresize/4) rectangle (\squaresize/4, \squaresize*5/4);
    
    
        % Add labels
        \node[color=colorA] at (0, 1.5*\squaresize) {A};
        \node[color=colorB] at (\squaresize, 1.5*\squaresize) {B};
        \node[color=colorC] at (\squaresize, 0.5*\squaresize) {C};
    
        % Add the column vectors
        % A
        \node at (-\squaresize, \squaresize/2) 
        {$\begin{pmatrix} \alpha_{00} \\ \alpha_{01} \\ \alpha_{10} \\ \alpha_{11} \end{pmatrix}$=};
        % B
        %\node at (1.9*\squaresize, \squaresize) 
        %{$\begin{pmatrix} \beta_0 \\ \beta_1 \end{pmatrix}$};
        % C
        %\node at (1.9*\squaresize, 0) 
        %{$\begin{pmatrix} \gamma_0 \\ \gamma_1 \end{pmatrix}$};
    
        \draw[->] (1.5*\squaresize, \squaresize/2) -- (1.8*\squaresize, \squaresize/2);
    \end{scope}

    % \pgftransformxshift{2*\squaresize}
    % \pgftransformyshift{-0.25*\squaresize}

    \begin{scope}[xshift=2*\squaresize, yshift=-0.25*\squaresize]
        \draw[color=colorA, line width=\circlewidth] (\circleradius, 2*\circleradius) arc (90:270:\circleradius);
        \draw[color=colorB, line width=\circlewidth] (2*\circleradius, \circleradius) arc (0:90:\circleradius);
        \draw[color=colorC, line width=\circlewidth] (\circleradius, 0) arc (270:360:\circleradius);

        % \foreach \i in {1,...,4}
        %     {\pgfmathtruncatemacro{\angle}{15*\i}
        %     \pgfmathtruncatemacro{\transparency}{100-30*(\i - 1)}
        %     \fill[black, opacity=\transparency/100] ({\circleradius*(1-sin(\angle))}, {\circleradius*(1-cos(\angle))}) circle (\dotradius);
        %     \fill[black, opacity=\transparency/100] ({\circleradius*(1-sin(\angle))}, {\circleradius*(1+cos(\angle))}) circle (\dotradius);
        %     \fill[black, opacity=\transparency/100] ({\circleradius*(1+sin(\angle))}, {\circleradius*(1+cos(\angle))}) circle (\dotradius);
        %     \fill[black, opacity=\transparency/100] ({\circleradius*(1+sin(\angle))}, {\circleradius*(1-cos(\angle))}) circle (\dotradius);}

        \def\nsites{5}
        \pgfmathtruncatemacro{\totnsites}{4*\nsites}
        \foreach \i in {1,...,\totnsites}
        {
            \pgfmathtruncatemacro{\angle}{90*(\i-0.5)/\nsites}
            \pgfmathtruncatemacro{\checki}{\i == 1 || \i == 2*\nsites || \i == 2*\nsites+1 || \i == 4*\nsites ? 1 : 0}
        
            \ifnum\checki=1
                \filldraw[black,fill=black] ({\circleradius*(1+sin(\angle))}, {\circleradius*(1+cos(\angle))}) circle (\dotradius);
            \else
                \filldraw[black,fill=none] ({\circleradius*(1+sin(\angle))}, {\circleradius*(1+cos(\angle))}) circle (\dotradius);
            \fi
        }

        % \node[color=black] at ({\circleradius*(1+sin(90*0.5/\nsites)}, {\circleradius*(1+cos(90*0.5/\nsites)) + 4*\circlewidth}) {1};
        % \node[color=black] at ({\circleradius*(1+sin(90*0.5/\nsites)}, {\circleradius*(1-cos(90*0.5/\nsites)) - 4*\circlewidth}) {1};
    \end{scope}
    
\end{tikzpicture}
